Time-Series Classification for Dynamic Strategies in Multi-Step Forecasting

Multi-step forecasting (MSF) in time-series, the ability to make predictions multiple time steps into the future, is fundamental to almost all temporal domains. To make such forecasts, one must assume the recursive complexity of the temporal dynamics. Such assumptions are referred to as the forecasting strategy used to train a predictive model. Previous work shows that it is not clear which forecasting strategy is optimal a priori to evaluating on unseen data. Furthermore, current approaches to MSF use a single (fixed) forecasting strategy. In this paper, we characterise the instance-level variance of optimal forecasting strategies and propose Dynamic Strategies (DyStrat) for MSF. We experiment using 10 datasets from different scales, domains, and lengths of multi-step horizons. When using a random-forest-based classifier, DyStrat outperforms the best fixed strategy, which is not knowable a priori, 94% of the time, with an average reduction in mean-squared error of 11%. Our approach typically triples the top-1 accuracy compared to current approaches. Notably, we show DyStrat generalises well for any MSF task.

==> (inline-0) <==
\begin{tabular}{@{}lllllllllll@{}}
\toprule
\textit{}          & \textit{ETTh1}    & \textit{ETTh2}    & \textit{ETTm1}    & \textit{ETTm2}    & \textit{MACKY}    & \textit{SINE}     & \textit{LORENZ}   & \textit{TRAFFIC}  & \textit{SUN}      & \textit{POLAND}   \\ \midrule
\textit{mo}        & \textit{3.54e-04} & \textit{3.47e-04} & \textit{5.13e-05} & \textit{6.25e-06} & \textit{1.87e-03} & \textit{1.16e-02} & \textit{7.24e-04} & \textit{5.97e-04} & \textit{4.83e-03} & \textit{3.03e-02} \\
\textit{rectify}   & \textit{5.72e-04} & \textit{1.12e-04} & \textit{9.54e-05} & \textit{1.63e-06} & \textit{9.73e-04} & \textit{3.80e-03} & \textit{2.85e-04} & \textit{5.11e-04} & \textit{3.06e-03} & \textit{8.27e-03} \\
\textit{d1}        & \textit{3.41e-04} & \textit{1.69e-04} & \textit{6.26e-05} & \textit{1.40e-06} & \textit{9.41e-04} & \textit{5.84e-03} & \textit{2.82e-04} & \textit{4.81e-04} & \textit{2.91e-03} & \textit{3.01e-02} \\
\textit{r1}        & \textit{4.24e-04} & \textit{1.53e-04} & \textit{6.52e-05} & \textit{2.81e-06} & \textit{3.23e-02} & \textit{5.03e-03} & \textit{3.50e-03} & \textit{1.10e-03} & \textit{2.84e-03} & \textit{1.48e-02} \\
\textit{dirrec}       & \textit{4.31e-04} & \textit{1.62e-04} & \textit{7.23e-05} & \textit{1.31e-06} & \textit{9.59e-04} & \textit{5.69e-03} & \textit{3.13e-04} & \textit{5.28e-04} & \textit{2.94e-03} & \textit{2.89e-02} \\
\textit{d2}        & \textit{3.67e-04} & \textit{2.05e-04} & \textit{6.35e-05} & \textit{1.72e-06} & \textit{1.16e-03} & \textit{6.68e-03} & \textit{4.24e-04} & \textit{5.05e-04} & \textit{3.23e-03} & \textit{3.74e-02} \\
\textit{r2}        & \textit{4.07e-04} & \textit{2.96e-04} & \textit{6.58e-05} & \textit{3.43e-06} & \textit{2.05e-02} & \textit{8.41e-03} & \textit{7.05e-03} & \textit{1.90e-03} & \textit{5.25e-03} & \textit{8.75e-02} \\
\textit{d4}        & \textit{3.48e-04} & \textit{2.63e-04} & \textit{5.86e-05} & \textit{2.93e-06} & \textit{1.41e-03} & \textit{9.25e-03} & \textit{5.71e-04} & \textit{5.89e-04} & \textit{3.96e-03} & \textit{3.82e-02} \\
\textit{r4}        & \textit{3.96e-04} & \textit{3.62e-04} & \textit{6.95e-05} & \textit{5.51e-06} & \textit{1.61e-02} & \textit{1.23e-02} & \textit{5.45e-03} & \textit{2.28e-03} & \textit{4.59e-03} & \textit{2.68e-02} \\
\textit{d5}        & \textit{3.70e-04} & \textit{2.61e-04} & \textit{5.37e-05} & \textit{3.15e-06} & \textit{1.72e-03} & \textit{1.04e-02} & \textit{7.79e-04} & \textit{5.62e-04} & \textit{3.64e-03} & \textit{4.10e-02} \\
\textit{r5}        & \textit{3.72e-04} & \textit{3.66e-04} & \textit{5.47e-05} & \textit{4.20e-06} & \textit{2.15e-02} & \textit{1.31e-02} & \textit{4.92e-03} & \textit{2.28e-03} & \textit{5.34e-03} & \textit{5.03e-02} \\
\textit{d10}       & \textit{3.48e-04} & \textit{4.43e-04} & \textit{4.86e-05} & \textit{7.80e-06} & \textit{1.95e-03} & \textit{1.13e-02} & \textit{7.65e-04} & \textit{5.07e-04} & \textit{4.48e-03} & \textit{4.12e-02} \\
\textit{r10}       & \textit{3.81e-04} & \textit{4.29e-04} & \textit{5.80e-05} & \textit{8.11e-06} & \textit{1.42e-02} & \textit{1.24e-02} & \textit{4.50e-03} & \textit{1.93e-03} & \textit{5.45e-03} & \textit{2.15e-02} \\
\textit{DSlinear} & \textit{3.60e-04} & \textit{1.12e-04} & \textit{5.06e-05} & \textit{1.01e-06} & \textit{8.59e-04} & \textit{3.58e-03} & \textit{2.93e-04} & \textit{4.64e-04} & \textit{2.88e-03} & \textit{9.24e-03} \\
\textit{DSMLP}    & \textit{3.42e-04} & \textit{1.12e-04} & \textit{4.70e-05} & \textit{9.28e-07} & \textit{7.49e-04} & \textit{3.55e-03} & \textit{1.89e-04} & \textit{3.66e-04} & \textit{2.59e-03} & \textit{6.90e-03} \\
\textit{DSKNN}    & \textit{3.46e-04} & \textit{1.16e-04} & \textit{4.66e-05} & \textit{1.02e-06} & \textit{7.28e-04} & \textit{3.74e-03} & \textit{1.81e-04} & \textit{4.03e-04} & \textit{2.69e-03} & \textit{7.22e-03} \\
\textit{DSTSF}     & \textit{3.26e-04} & \textit{1.02e-04} & \textit{4.56e-05} & \textit{9.03e-07} & \textit{7.51e-04} & \textit{3.38e-03} & \textit{1.78e-04} & \textit{3.47e-04} & \textit{2.52e-03} & \textit{6.99e-03} \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}lllllllllll@{}}
\toprule
\textit{}          & \textit{ETTh1}    & \textit{ETTh2}    & \textit{ETTm1}    & \textit{ETTm2}    & \textit{MACKY}    & \textit{SINE}     & \textit{LORENZ}   & \textit{TRAFFIC}  & \textit{SUN}      & \textit{POLAND}   \\ \midrule
\textit{mo}        & \textit{1.84e-04} & \textit{1.54e-04} & \textit{1.73e-05} & \textit{6.86e-07} & \textit{7.20e-04} & \textit{8.60e-03} & \textit{4.20e-04} & \textit{3.74e-04} & \textit{3.42e-03} & \textit{1.85e-02} \\
\textit{rectify}   & \textit{3.08e-04} & \textit{5.19e-05} & \textit{5.41e-05} & \textit{7.52e-07} & \textit{3.45e-04} & \textit{2.04e-03} & \textit{9.22e-05} & \textit{2.70e-04} & \textit{2.25e-03} & \textit{7.77e-03} \\
\textit{d1}        & \textit{1.90e-04} & \textit{5.52e-05} & \textit{3.06e-05} & \textit{3.96e-07} & \textit{2.79e-04} & \textit{2.06e-03} & \textit{1.06e-04} & \textit{3.19e-04} & \textit{2.25e-03} & \textit{2.32e-02} \\
\textit{r1}        & \textit{2.17e-04} & \textit{6.93e-05} & \textit{3.01e-05} & \textit{1.90e-06} & \textit{2.22e-02} & \textit{1.70e-03} & \textit{4.87e-03} & \textit{9.80e-04} & \textit{2.52e-03} & \textit{1.20e-02} \\
\textit{dirrec}       & \textit{2.02e-04} & \textit{5.90e-05} & \textit{3.53e-05} & \textit{4.35e-07} & \textit{2.87e-04} & \textit{1.96e-03} & \textit{9.30e-05} & \textit{3.05e-04} & \textit{2.32e-03} & \textit{1.64e-02} \\
\textit{d2}        & \textit{1.93e-04} & \textit{7.19e-05} & \textit{2.85e-05} & \textit{3.69e-07} & \textit{3.67e-04} & \textit{2.69e-03} & \textit{1.34e-04} & \textit{3.25e-04} & \textit{2.62e-03} & \textit{2.95e-02} \\
\textit{r2}        & \textit{2.13e-04} & \textit{1.15e-04} & \textit{3.08e-05} & \textit{6.44e-07} & \textit{1.63e-02} & \textit{3.26e-03} & \textit{3.10e-03} & \textit{1.03e-03} & \textit{3.36e-03} & \textit{3.95e-02} \\
\textit{d4}        & \textit{1.83e-04} & \textit{7.87e-05} & \textit{2.39e-05} & \textit{4.90e-07} & \textit{5.11e-04} & \textit{4.13e-03} & \textit{1.77e-04} & \textit{3.93e-04} & \textit{2.86e-03} & \textit{3.94e-02} \\
\textit{r4}        & \textit{1.98e-04} & \textit{1.23e-04} & \textit{2.64e-05} & \textit{1.72e-06} & \textit{1.62e-02} & \textit{6.10e-03} & \textit{3.14e-03} & \textit{1.13e-03} & \textit{5.36e-03} & \textit{5.71e-02} \\
\textit{d5}        & \textit{1.85e-04} & \textit{1.08e-04} & \textit{2.25e-05} & \textit{4.35e-07} & \textit{5.40e-04} & \textit{5.25e-03} & \textit{1.85e-04} & \textit{3.42e-04} & \textit{3.33e-03} & \textit{3.65e-02} \\
\textit{r5}        & \textit{1.99e-04} & \textit{8.21e-05} & \textit{2.53e-05} & \textit{8.41e-07} & \textit{1.67e-02} & \textit{7.24e-03} & \textit{3.00e-03} & \textit{1.21e-03} & \textit{4.14e-03} & \textit{4.45e-02} \\
\textit{d10}       & \textit{1.85e-04} & \textit{1.41e-04} & \textit{2.20e-05} & \textit{6.91e-07} & \textit{7.47e-04} & \textit{7.44e-03} & \textit{2.04e-04} & \textit{4.00e-04} & \textit{3.35e-03} & \textit{1.81e-02} \\
\textit{r10}       & \textit{1.88e-04} & \textit{1.52e-04} & \textit{1.82e-05} & \textit{1.10e-06} & \textit{1.16e-02} & \textit{9.87e-03} & \textit{4.45e-03} & \textit{1.28e-03} & \textit{4.25e-03} & \textit{1.97e-02} \\
\textit{DSlinear} & \textit{1.80e-04} & \textit{4.91e-05} & \textit{1.88e-05} & \textit{3.80e-07} & \textit{2.86e-04} & \textit{1.18e-03} & \textit{8.08e-05} & \textit{3.06e-04} & \textit{2.02e-03} & \textit{4.32e-03} \\
\textit{DSMLP}    & \textit{1.74e-04} & \textit{4.72e-05} & \textit{1.64e-05} & \textit{2.72e-07} & \textit{2.32e-04} & \textit{1.19e-03} & \textit{6.59e-05} & \textit{2.49e-04} & \textit{1.91e-03} & \textit{4.27e-03} \\
\textit{DSKNN}    & \textit{1.75e-04} & \textit{4.89e-05} & \textit{1.79e-05} & \textit{2.66e-07} & \textit{2.18e-04} & \textit{1.26e-03} & \textit{6.10e-05} & \textit{2.70e-04} & \textit{1.97e-03} & \textit{4.14e-03} \\
\textit{DSTSF}     & \textit{1.59e-04} & \textit{4.42e-05} & \textit{1.64e-05} & \textit{2.63e-07} & \textit{2.18e-04} & \textit{1.16e-03} & \textit{6.09e-05} & \textit{2.37e-04} & \textit{1.82e-03} & \textit{3.68e-03} \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}lllllllllll@{}}
\toprule
\textit{}          & \textit{ETTh1}    & \textit{ETTh2}    & \textit{ETTm1}    & \textit{ETTm2}    & \textit{MACKY}    & \textit{SINE}     & \textit{LORENZ}   & \textit{TRAFFIC}  & \textit{SUN}      & \textit{POLAND}   \\ \midrule
\textit{mo}        & \textit{6.89e-05} & \textit{3.21e-05} & \textit{5.16e-06} & \textit{3.26e-07} & \textit{3.88e-04} & \textit{2.44e-03} & \textit{1.07e-04} & \textit{2.57e-04} & \textit{2.60e-03} & \textit{5.00e-03} \\
\textit{rectify}   & \textit{1.43e-04} & \textit{2.44e-05} & \textit{1.74e-05} & \textit{4.76e-07} & \textit{1.59e-04} & \textit{1.01e-03} & \textit{2.12e-05} & \textit{2.21e-04} & \textit{8.70e-04} & \textit{2.21e-03} \\
\textit{d1}        & \textit{9.50e-05} & \textit{1.96e-05} & \textit{1.15e-05} & \textit{1.79e-07} & \textit{1.55e-04} & \textit{6.16e-04} & \textit{2.45e-05} & \textit{1.83e-04} & \textit{1.07e-03} & \textit{2.54e-03} \\
\textit{r1}        & \textit{1.02e-04} & \textit{3.08e-05} & \textit{1.69e-05} & \textit{3.58e-07} & \textit{1.40e-02} & \textit{9.11e-04} & \textit{3.31e-03} & \textit{7.88e-04} & \textit{9.49e-04} & \textit{2.18e-03} \\
\textit{dirrec}       & \textit{1.10e-04} & \textit{2.04e-05} & \textit{1.32e-05} & \textit{2.53e-07} & \textit{1.42e-04} & \textit{6.17e-04} & \textit{3.20e-05} & \textit{2.05e-04} & \textit{1.07e-03} & \textit{2.22e-03} \\
\textit{d2}        & \textit{9.37e-05} & \textit{2.14e-05} & \textit{9.01e-06} & \textit{1.85e-07} & \textit{1.86e-04} & \textit{9.01e-04} & \textit{4.49e-05} & \textit{2.10e-04} & \textit{1.54e-03} & \textit{2.74e-03} \\
\textit{r2}        & \textit{1.08e-04} & \textit{3.35e-05} & \textit{1.37e-05} & \textit{1.31e-07} & \textit{1.67e-02} & \textit{1.11e-03} & \textit{2.92e-03} & \textit{1.02e-03} & \textit{1.81e-03} & \textit{3.63e-03} \\
\textit{d4}        & \textit{9.13e-05} & \textit{2.26e-05} & \textit{7.40e-06} & \textit{2.06e-07} & \textit{2.66e-04} & \textit{1.36e-03} & \textit{4.57e-05} & \textit{2.14e-04} & \textit{2.03e-03} & \textit{3.33e-03} \\
\textit{r4}        & \textit{9.92e-05} & \textit{2.67e-05} & \textit{1.15e-05} & \textit{2.76e-07} & \textit{1.72e-02} & \textit{2.36e-03} & \textit{2.97e-03} & \textit{9.60e-04} & \textit{2.75e-03} & \textit{3.57e-03} \\
\textit{d5}        & \textit{8.10e-05} & \textit{2.41e-05} & \textit{6.95e-06} & \textit{2.09e-07} & \textit{2.82e-04} & \textit{1.40e-03} & \textit{6.76e-05} & \textit{2.42e-04} & \textit{2.06e-03} & \textit{4.94e-03} \\
\textit{r5}        & \textit{8.82e-05} & \textit{3.59e-05} & \textit{7.97e-06} & \textit{2.85e-07} & \textit{1.55e-02} & \textit{1.72e-03} & \textit{2.30e-03} & \textit{1.02e-03} & \textit{2.29e-03} & \textit{3.29e-03} \\
\textit{d10}       & \textit{7.24e-05} & \textit{2.62e-05} & \textit{4.85e-06} & \textit{3.34e-07} & \textit{4.23e-04} & \textit{2.62e-03} & \textit{8.24e-05} & \textit{2.55e-04} & \textit{2.45e-03} & \textit{4.97e-03} \\
\textit{r10}       & \textit{7.78e-05} & \textit{3.47e-05} & \textit{5.52e-06} & \textit{3.62e-07} & \textit{1.08e-02} & \textit{2.25e-03} & \textit{2.40e-03} & \textit{7.67e-04} & \textit{3.22e-03} & \textit{4.80e-03} \\
\textit{DSlinear} & \textit{7.93e-05} & \textit{1.83e-05} & \textit{5.14e-06} & \textit{1.31e-07} & \textit{1.44e-04} & \textit{6.20e-04} & \textit{1.81e-05} & \textit{1.65e-04} & \textit{8.55e-04} & \textit{1.69e-03} \\
\textit{DSMLP}    & \textit{6.76e-05} & \textit{1.64e-05} & \textit{4.68e-06} & \textit{9.80e-08} & \textit{1.20e-04} & \textit{5.48e-04} & \textit{1.69e-05} & \textit{1.49e-04} & \textit{8.02e-04} & \textit{1.39e-03} \\
\textit{DSKNN}    & \textit{7.41e-05} & \textit{1.74e-05} & \textit{4.68e-06} & \textit{9.73e-08} & \textit{1.08e-04} & \textit{6.10e-04} & \textit{1.59e-05} & \textit{1.60e-04} & \textit{8.67e-04} & \textit{1.25e-03} \\
\textit{DSTSF}     & \textit{6.34e-05} & \textit{1.55e-05} & \textit{4.73e-06} & \textit{8.53e-08} & \textit{1.08e-04} & \textit{5.36e-04} & \textit{1.58e-05} & \textit{1.44e-04} & \textit{8.05e-04} & \textit{1.24e-03} \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}lllllllllll@{}}
\toprule
\textit{}                     & \textit{ETTh1}                   & \textit{ETTh2}                   & \textit{ETTm1}                   & \textit{ETTm2}                   & \textit{MACKY}                   & \textit{SINE}                    & \textit{LORENZ}                  & \textit{TRAFFIC}                 & \textit{SUN}                     & \textit{POLAND}                  \\ \midrule
\textit{mo}                   & \textit{2.25e-05}                & \textit{8.57e-06}                & \textit{1.60e-06}                & \textit{2.09e-07}                & \textit{2.02e-04}                & \textit{6.44e-04}                & \textit{3.57e-05}                & \textit{1.47e-04}                & \textit{1.19e-03}                & \textit{1.56e-03}                \\
\textit{rectify}              & \textit{8.64e-05}                & \textit{1.45e-05}                & \textit{4.32e-06}                & \textit{5.77e-07}                & \textit{8.92e-05}                & \textit{5.25e-04}                & \textit{1.20e-05}                & \textit{1.06e-04}                & \textit{2.90e-04}                & \textit{9.47e-04}                \\
\textit{d1}                   & \textit{4.62e-05}                & \textit{1.01e-05}                & \textit{3.01e-06}                & \textit{7.58e-07}                & \textit{6.76e-05}                & \textit{2.76e-04}                & \textit{1.06e-05}                & \textit{1.05e-04}                & \textit{3.17e-04}                & \textit{7.29e-04}                \\
\textit{r1}                   & \textit{4.78e-05}                & \textit{1.55e-05}                & \textit{4.57e-06}                & \textit{2.16e-06}                & \textit{1.77e-02}                & \textit{3.43e-04}                & \textit{2.64e-03}                & \textit{5.09e-04}                & \textit{3.12e-04}                & \textit{1.66e-03}                \\
\textit{dirrec}                  & \textit{5.35e-05}                & \textit{1.02e-05}                & \textit{3.30e-06}                & \textit{1.02e-06}                & \textit{7.03e-05}                & \textit{3.13e-04}                & \textit{1.17e-05}                & \textit{1.07e-04}                & \textit{3.98e-04}                & \textit{6.39e-04}                \\
\textit{d2}                   & \textit{3.77e-05}                & \textit{9.99e-06}                & \textit{2.04e-06}                & \textit{4.59e-07}                & \textit{9.57e-05}                & \textit{3.29e-04}                & \textit{1.59e-05}                & \textit{1.11e-04}                & \textit{5.88e-04}                & \textit{1.32e-03}                \\
\textit{r2}                   & \textit{3.47e-05}                & \textit{1.45e-05}                & \textit{2.53e-06}                & \textit{5.58e-07}                & \textit{1.36e-02}                & \textit{3.76e-04}                & \textit{3.04e-03}                & \textit{6.84e-04}                & \textit{3.82e-04}                & \textit{1.32e-03}                \\
\textit{d4}                   & \textit{3.20e-05}                & \textit{1.08e-05}                & \textit{1.66e-06}                & \textit{2.22e-07}                & \textit{1.25e-04}                & \textit{4.39e-04}                & \textit{2.84e-05}                & \textit{1.23e-04}                & \textit{7.51e-04}                & \textit{8.45e-04}                \\
\textit{r4}                   & \textit{3.37e-05}                & \textit{1.63e-05}                & \textit{2.34e-06}                & \textit{4.54e-07}                & \textit{1.57e-02}                & \textit{5.62e-04}                & \textit{2.28e-03}                & \textit{6.18e-04}                & \textit{7.66e-04}                & \textit{1.43e-03}                \\
\textit{d5}                   & \textit{2.83e-05}                & \textit{9.09e-06}                & \textit{1.59e-06}                & \textit{2.35e-07}                & \textit{1.46e-04}                & \textit{4.74e-04}                & \textit{2.43e-05}                & \textit{1.22e-04}                & \textit{1.10e-03}                & \textit{1.14e-03}                \\
\textit{r5}                   & \textit{4.12e-05}                & \textit{1.74e-05}                & \textit{2.23e-06}                & \textit{2.40e-07}                & \textit{1.08e-02}                & \textit{5.03e-04}                & \textit{2.73e-03}                & \textit{4.26e-04}                & \textit{7.01e-04}                & \textit{2.73e-03}                \\
\textit{d10}                  & \textit{1.64e-05}                & \textit{8.12e-06}                & \textit{1.54e-06}                & \textit{2.38e-07}                & \textit{2.21e-04}                & \textit{6.74e-04}                & \textit{3.12e-05}                & \textit{1.42e-04}                & \textit{1.34e-03}                & \textit{2.00e-03}                \\
\textit{r10}                  & \textit{2.76e-05}                & \textit{1.26e-05}                & \textit{1.48e-06}                & \textit{2.66e-07}                & \textit{9.40e-03}                & \textit{8.62e-04}                & \textit{2.66e-03}                & \textit{5.24e-04}                & \textit{1.18e-03}                & \textit{2.29e-03}                \\
\textit{DSlinear}            & \textit{1.77e-05}                & \textit{7.18e-06}                & \textit{1.55e-06}                & \textit{1.83e-07}                & \textit{6.82e-05}                & \textit{2.96e-04}                & \textit{9.77e-06}                & \textit{1.12e-04}                & \textit{2.29e-04}                & \textit{6.80e-04}                \\
\textit{DSMLP}               & \textit{1.62e-05}                & \textit{6.22e-06}                & \textit{1.22e-06}                & \textit{1.31e-07}                & \textit{5.91e-05}                & \textit{2.48e-04}                & \textit{8.54e-06}                & \textit{9.07e-05}                & \textit{1.91e-04}                & \textit{6.03e-04}                \\
\textit{DSKNN}               & \textit{1.82e-05}                & \textit{6.68e-06}                & \textit{1.20e-06}                & \textit{1.51e-07}                & \textit{5.26e-05}                & \textit{2.73e-04}                & \textit{7.62e-06}                & \textit{9.37e-05}                & \textit{2.20e-04}                & \textit{5.14e-04}                \\
{{\textit{DSTSF}}} & {{\textit{1.56e-05}}} & {{\textit{5.97e-06}}} & {{\textit{1.12e-06}}} & {{\textit{1.51e-07}}} & {{\textit{5.22e-05}}} & {{\textit{2.42e-04}}} & {{\textit{7.61e-06}}} & {{\textit{8.81e-05}}} & {{\textit{1.92e-04}}} & {{\textit{5.34e-04}}} \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}lllllllll@{}}
\toprule
\textit{}                     & \textit{ETTh1}                   & \textit{ETTh2}                   & \textit{ETTm1}                   & \textit{ETTm2}                   & \textit{MACKY}                   & \textit{SINE}                    & \textit{LORENZ}                  & \textit{TRAFFIC}                 \\ \midrule
\textit{mo}                   & \textit{1.75e-05}                & \textit{4.94e-06}                & \textit{3.31e-06}                & \textit{2.23e-07}                & \textit{1.79e-04}                & \textit{4.62e-04}                & \textit{2.14e-05}                & \textit{1.28e-04}                \\
\textit{rectify}              & \textit{3.33e-05}                & \textit{8.68e-06}                & \textit{3.16e-06}                & \textit{3.28e-07}                & \textit{7.43e-05}                & \textit{2.44e-04}                & \textit{6.95e-06}                & \textit{6.05e-05}                \\
\textit{d1}                   & \textit{2.35e-05}                & \textit{4.72e-06}                & \textit{2.18e-06}                & \textit{4.20e-07}                & \textit{7.60e-05}                & \textit{1.63e-04}                & \textit{9.32e-06}                & \textit{7.95e-05}                \\
\textit{r1}                   & \textit{2.27e-05}                & \textit{1.28e-05}                & \textit{2.24e-06}                & \textit{2.84e-07}                & \textit{9.18e-03}                & \textit{1.74e-04}                & \textit{1.24e-03}                & \textit{2.84e-04}                \\
\textit{dirrec}                  & \textit{2.88e-05}                & \textit{5.81e-06}                & \textit{3.65e-06}                & \textit{6.38e-07}                & \textit{7.81e-05}                & \textit{1.67e-04}                & \textit{8.50e-06}                & \textit{7.83e-05}                \\
\textit{d2}                   & \textit{2.43e-05}                & \textit{6.06e-06}                & \textit{1.97e-06}                & \textit{2.64e-07}                & \textit{1.09e-04}                & \textit{1.99e-04}                & \textit{1.21e-05}                & \textit{8.28e-05}                \\
\textit{r2}                   & \textit{2.88e-05}                & \textit{1.44e-05}                & \textit{1.76e-06}                & \textit{1.92e-07}                & \textit{1.00e-02}                & \textit{1.80e-04}                & \textit{1.10e-03}                & \textit{2.53e-04}                \\
\textit{d5}                   & \textit{2.09e-05}                & \textit{6.31e-06}                & \textit{1.94e-06}                & \textit{1.50e-07}                & \textit{1.44e-04}                & \textit{3.06e-04}                & \textit{1.90e-05}                & \textit{1.10e-04}                \\
\textit{r5}                   & \textit{2.42e-05}                & \textit{8.40e-06}                & \textit{1.57e-06}                & \textit{1.99e-07}                & \textit{5.06e-03}                & \textit{3.16e-04}                & \textit{6.21e-04}                & \textit{3.16e-04}                \\
\textit{DSlinear}            & \textit{2.30e-05}                & \textit{4.88e-06}                & \textit{1.63e-06}                & \textit{1.65e-07}                & \textit{7.15e-05}                & \textit{1.58e-04}                & \textit{6.31e-06}                & \textit{6.22e-05}                \\
\textit{DSMLP}               & \textit{1.43e-05}                & \textit{3.46e-06}                & \textit{1.07e-06}                & \textit{9.04e-08}                & \textit{5.69e-05}                & \textit{1.28e-04}                & \textit{4.81e-06}                & \textit{5.88e-05}                \\
\textit{DSKNN}               & \textit{1.60e-05}                & \textit{3.68e-06}                & \textit{1.29e-06}                & \textit{9.99e-08}                & \textit{4.73e-05}                & \textit{1.42e-04}                & \textit{4.20e-06}                & \textit{6.13e-05}                \\
{{\textit{DSTSF}}} & {{\textit{1.44e-05}}} & {{\textit{3.45e-06}}} & {{\textit{1.16e-06}}} & {{\textit{1.02e-07}}} & {{\textit{4.74e-05}}} & {{\textit{1.25e-04}}} & {{\textit{4.19e-06}}} & {{\textit{5.71e-05}}} \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}lllllllll@{}}
\toprule
\textit{}                     & \textit{ETTh1}                   & \textit{ETTh2}                   & \textit{ETTm1}                   & \textit{ETTm2}                   & \textit{MACKY}                   & \textit{SINE}                    & \textit{LORENZ}                  & \textit{TRAFFIC}                 \\ \midrule
\textit{mo}                   & \textit{2.40e-05}                & \textit{9.02e-06}                & \textit{1.65e-06}                & \textit{2.42e-07}                & \textit{2.27e-04}                & \textit{7.99e-04}                & \textit{4.08e-05}                & \textit{1.62e-04}                \\
\textit{rectify}              & \textit{7.20e-05}                & \textit{2.05e-05}                & \textit{5.72e-06}                & \textit{5.97e-07}                & \textit{9.52e-05}                & \textit{5.43e-04}                & \textit{1.37e-05}                & \textit{1.08e-04}                \\
\textit{d1}                   & \textit{5.27e-05}                & \textit{1.00e-05}                & \textit{3.79e-06}                & \textit{6.36e-07}                & \textit{7.34e-05}                & \textit{3.04e-04}                & \textit{1.43e-05}                & \textit{1.07e-04}                \\
\textit{r1}                   & \textit{7.70e-05}                & \textit{1.40e-05}                & \textit{4.88e-06}                & \textit{5.39e-07}                & \textit{1.94e-02}                & \textit{3.88e-04}                & \textit{2.96e-03}                & \textit{7.03e-04}                \\
\textit{dirrec}                  & \textit{5.51e-05}                & \textit{1.26e-05}                & \textit{4.08e-06}                & \textit{9.54e-07}                & \textit{7.86e-05}                & \textit{3.33e-04}                & \textit{1.14e-05}                & \textit{1.12e-04}                \\
\textit{d2}                   & \textit{4.44e-05}                & \textit{1.10e-05}                & \textit{2.64e-06}                & \textit{3.82e-07}                & \textit{9.62e-05}                & \textit{3.59e-04}                & \textit{1.57e-05}                & \textit{1.09e-04}                \\
\textit{r2}                   & \textit{4.93e-05}                & \textit{1.52e-05}                & \textit{3.71e-06}                & \textit{4.58e-07}                & \textit{1.54e-02}                & \textit{3.88e-04}                & \textit{3.40e-03}                & \textit{6.35e-04}                \\
\textit{d4}                   & \textit{3.63e-05}                & \textit{1.04e-05}                & \textit{1.87e-06}                & \textit{2.28e-07}                & \textit{1.40e-04}                & \textit{4.37e-04}                & \textit{2.46e-05}                & \textit{1.32e-04}                \\
\textit{r4}                   & \textit{4.18e-05}                & \textit{1.11e-05}                & \textit{2.48e-06}                & \textit{2.69e-07}                & \textit{1.49e-02}                & \textit{4.98e-04}                & \textit{2.55e-03}                & \textit{6.52e-04}                \\
\textit{d5}                   & \textit{3.99e-05}                & \textit{9.53e-06}                & \textit{1.57e-06}                & \textit{1.98e-07}                & \textit{1.56e-04}                & \textit{4.96e-04}                & \textit{2.86e-05}                & \textit{1.41e-04}                \\
\textit{r5}                   & \textit{3.57e-05}                & \textit{1.35e-05}                & \textit{2.15e-06}                & \textit{2.42e-07}                & \textit{1.37e-02}                & \textit{6.56e-04}                & \textit{2.82e-03}                & \textit{5.88e-04}                \\
\textit{d10}                  & \textit{2.84e-05}                & \textit{8.78e-06}                & \textit{1.64e-06}                & \textit{2.48e-07}                & \textit{2.30e-04}                & \textit{7.41e-04}                & \textit{3.12e-05}                & \textit{1.64e-04}                \\
\textit{r10}                  & \textit{2.50e-05}                & \textit{9.86e-06}                & \textit{1.98e-06}                & \textit{2.82e-07}                & \textit{7.12e-03}                & \textit{7.58e-04}                & \textit{3.22e-03}                & \textit{5.14e-04}                \\
\textit{DSlinear}            & \textit{2.41e-05}                & \textit{7.68e-06}                & \textit{1.71e-06}                & \textit{1.99e-07}                & \textit{7.55e-05}                & \textit{3.43e-04}                & \textit{1.18e-05}                & \textit{1.06e-04}                \\
\textit{DSMLP}               & \textit{2.22e-05}                & \textit{6.34e-06}                & \textit{1.29e-06}                & \textit{1.41e-07}                & \textit{6.39e-05}                & \textit{2.77e-04}                & \textit{9.08e-06}                & \textit{9.46e-05}                \\
\textit{DSKNN}               & \textit{2.46e-05}                & \textit{6.90e-06}                & \textit{1.37e-06}                & \textit{1.62e-07}                & \textit{5.74e-05}                & \textit{3.03e-04}                & \textit{8.27e-06}                & \textit{9.75e-05}                \\
{{{DSTSF}}} & {{\textit{2.11e-05}}} & {{\textit{6.19e-06}}} & {{\textit{1.21e-06}}} & {{\textit{1.56e-07}}} & {{\textit{5.71e-05}}} & {{\textit{2.76e-04}}} & {{\textit{8.26e-06}}} & {{\textit{9.11e-05}}} \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}lllllllll@{}}
\toprule
\textit{}                     & \textit{ETTh1}                   & \textit{ETTh2}                   & \textit{ETTm1}                   & \textit{ETTm2}                   & \textit{MACKY}                   & \textit{SINE}                    & \textit{LORENZ}                  & \textit{TRAFFIC}                 \\ \midrule
\textit{mo}                   & \textit{3.28e-05}                & \textit{1.60e-05}                & \textit{1.79e-06}                & \textit{3.23e-07}                & \textit{2.65e-04}                & \textit{1.41e-03}                & \textit{7.78e-05}                & \textit{1.99e-04}                \\
\textit{rectify}              & \textit{1.40e-04}                & \textit{4.45e-05}                & \textit{8.02e-06}                & \textit{1.17e-06}                & \textit{1.29e-04}                & \textit{1.09e-03}                & \textit{3.80e-05}                & \textit{1.81e-04}                \\
\textit{d1}                   & \textit{9.00e-05}                & \textit{1.97e-05}                & \textit{4.79e-06}                & \textit{1.11e-06}                & \textit{8.30e-05}                & \textit{6.19e-04}                & \textit{2.53e-05}                & \textit{1.59e-04}                \\
\textit{r1}                   & \textit{6.85e-05}                & \textit{6.40e-05}                & \textit{7.15e-06}                & \textit{1.19e-06}                & \textit{1.52e-02}                & \textit{3.63e-03}                & \textit{4.78e-03}                & \textit{1.22e-03}                \\
\textit{dirrec}                  & \textit{1.13e-04}                & \textit{2.35e-05}                & \textit{5.37e-06}                & \textit{1.44e-06}                & \textit{8.96e-05}                & \textit{6.42e-04}                & \textit{2.65e-05}                & \textit{1.66e-04}                \\
\textit{d2}                   & \textit{7.99e-05}                & \textit{2.02e-05}                & \textit{3.32e-06}                & \textit{7.83e-07}                & \textit{1.12e-04}                & \textit{7.27e-04}                & \textit{3.33e-05}                & \textit{1.67e-04}                \\
\textit{r2}                   & \textit{7.24e-05}                & \textit{4.79e-05}                & \textit{3.94e-06}                & \textit{9.41e-07}                & \textit{1.78e-02}                & \textit{1.84e-03}                & \textit{4.19e-03}                & \textit{1.57e-03}                \\
\textit{d4}                   & \textit{5.35e-05}                & \textit{1.94e-05}                & \textit{2.30e-06}                & \textit{4.32e-07}                & \textit{1.65e-04}                & \textit{9.62e-04}                & \textit{4.92e-05}                & \textit{1.86e-04}                \\
\textit{r4}                   & \textit{5.24e-05}                & \textit{4.37e-05}                & \textit{2.69e-06}                & \textit{5.10e-07}                & \textit{1.78e-02}                & \textit{1.94e-03}                & \textit{4.24e-03}                & \textit{1.09e-03}                \\
\textit{d5}                   & \textit{4.74e-05}                & \textit{1.79e-05}                & \textit{1.91e-06}                & \textit{3.73e-07}                & \textit{1.76e-04}                & \textit{1.03e-03}                & \textit{5.39e-05}                & \textit{1.85e-04}                \\
\textit{r5}                   & \textit{6.05e-05}                & \textit{2.67e-05}                & \textit{3.05e-06}                & \textit{4.04e-07}                & \textit{1.86e-02}                & \textit{2.18e-03}                & \textit{3.76e-03}                & \textit{1.31e-03}                \\
\textit{d8}                   & \textit{3.57e-05}                & \textit{1.37e-05}                & \textit{1.83e-06}                & \textit{3.03e-07}                & \textit{2.46e-04}                & \textit{1.23e-03}                & \textit{6.93e-05}                & \textit{2.07e-04}                \\
\textit{r8}                   & \textit{4.11e-05}                & \textit{2.17e-05}                & \textit{2.41e-06}                & \textit{3.89e-07}                & \textit{1.95e-02}                & \textit{2.21e-03}                & \textit{2.91e-03}                & \textit{1.51e-03}                \\
\textit{d10}                  & \textit{2.95e-05}                & \textit{1.40e-05}                & \textit{1.73e-06}                & \textit{3.27e-07}                & \textit{2.66e-04}                & \textit{1.37e-03}                & \textit{8.21e-05}                & \textit{2.17e-04}                \\
\textit{r10}                  & \textit{2.98e-05}                & \textit{1.82e-05}                & \textit{2.47e-06}                & \textit{3.59e-07}                & \textit{1.62e-02}                & \textit{3.08e-03}                & \textit{2.52e-03}                & \textit{1.24e-03}                \\
\textit{d20}                  & \textit{1.80e-05}                & \textit{1.06e-05}                & \textit{1.36e-06}                & \textit{4.86e-07}                & \textit{3.82e-04}                & \textit{2.00e-03}                & \textit{1.02e-04}                & \textit{2.48e-04}                \\
\textit{r20}                  & \textit{1.45e-05}                & \textit{1.79e-05}                & \textit{1.56e-06}                & \textit{4.80e-07}                & \textit{9.76e-03}                & \textit{2.91e-03}                & \textit{2.11e-03}                & \textit{1.25e-03}                \\
\textit{DSlinear}            & \textit{1.42e-05}                & \textit{1.12e-05}                & \textit{1.47e-06}                & \textit{2.96e-07}                & \textit{8.27e-05}                & \textit{7.47e-04}                & \textit{2.54e-05}                & \textit{1.71e-04}                \\
\textit{DSMLP}               & \textit{1.53e-05}                & \textit{1.02e-05}                & \textit{1.10e-06}                & \textit{2.36e-07}                & \textit{7.90e-05}                & \textit{5.83e-04}                & \textit{2.29e-05}                & \textit{1.43e-04}                \\
\textit{DSKNN}               & \textit{1.52e-05}                & \textit{1.08e-05}                & \textit{1.28e-06}                & \textit{2.62e-07}                & \textit{7.42e-05}                & \textit{6.16e-04}                & \textit{2.13e-05}                & \textit{1.47e-04}                \\
{{\textit{DSTSF}}} & {{\textit{1.43e-05}}} & {{\textit{9.79e-06}}} & {{\textit{1.11e-06}}} & {{\textit{2.53e-07}}} & {{\textit{7.49e-05}}} & {{\textit{5.69e-04}}} & {{\textit{2.13e-05}}} & {{\textit{1.40e-04}}} \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}lllllllll@{}}
\toprule
\textit{}                     & \textit{ETTh1}                   & \textit{ETTh2}                   & \textit{ETTm1}                   & \textit{ETTm2}                   & \textit{MACKY}                   & \textit{SINE}                    & \textit{LORENZ}                  & \textit{TRAFFIC}                 \\ \midrule
\textit{mo}                   & \textit{3.92e-05}                & \textit{2.61e-05}                & \textit{2.06e-06}                & \textit{5.25e-07}                & \textit{3.68e-04}                & \textit{2.17e-03}                & \textit{1.39e-04}                & \textit{3.44e-04}                \\
\textit{rectify}              & \textit{4.31e-04}                & \textit{8.86e-05}                & \textit{6.99e-06}                & \textit{1.72e-06}                & \textit{2.73e-04}                & \textit{1.68e-03}                & \textit{8.59e-05}                & \textit{4.02e-04}                \\
\textit{d1}                   & \textit{1.91e-04}                & \textit{4.13e-05}                & \textit{5.28e-06}                & \textit{1.95e-06}                & \textit{1.45e-04}                & \textit{1.04e-03}                & \textit{6.07e-05}                & \textit{2.65e-04}                \\
\textit{r1}                   & \textit{2.77e-04}                & \textit{5.47e-05}                & \textit{5.92e-06}                & \textit{1.88e-06}                & \textit{3.17e-02}                & \textit{1.40e-02}                & \textit{8.10e-04}                & \textit{2.69e-03}                \\
\textit{dirrec}                  & \textit{2.32e-04}                & \textit{4.94e-05}                & \textit{6.22e-06}                & \textit{2.55e-06}                & \textit{1.56e-04}                & \textit{1.14e-03}                & \textit{6.39e-05}                & \textit{2.86e-04}                \\
\textit{d2}                   & \textit{1.43e-04}                & \textit{3.91e-05}                & \textit{3.56e-06}                & \textit{1.49e-06}                & \textit{1.86e-04}                & \textit{1.26e-03}                & \textit{7.95e-05}                & \textit{2.85e-04}                \\
\textit{r2}                   & \textit{1.32e-04}                & \textit{8.22e-05}                & \textit{4.99e-06}                & \textit{1.39e-06}                & \textit{3.64e-02}                & \textit{1.27e-02}                & \textit{6.37e-04}                & \textit{2.39e-03}                \\
\textit{d4}                   & \textit{9.13e-05}                & \textit{3.43e-05}                & \textit{2.54e-06}                & \textit{1.04e-06}                & \textit{2.55e-04}                & \textit{1.60e-03}                & \textit{1.06e-04}                & \textit{2.98e-04}                \\
\textit{r4}                   & \textit{1.06e-04}                & \textit{5.44e-05}                & \textit{2.94e-06}                & \textit{1.07e-06}                & \textit{3.58e-02}                & \textit{1.15e-02}                & \textit{5.91e-04}                & \textit{2.71e-03}                \\
\textit{d5}                   & \textit{7.18e-05}                & \textit{3.30e-05}                & \textit{2.37e-06}                & \textit{9.29e-07}                & \textit{2.73e-04}                & \textit{1.70e-03}                & \textit{1.07e-04}                & \textit{2.99e-04}                \\
\textit{r5}                   & \textit{9.33e-05}                & \textit{3.78e-05}                & \textit{2.90e-06}                & \textit{1.09e-06}                & \textit{3.10e-02}                & \textit{8.11e-03}                & \textit{5.40e-04}                & \textit{2.79e-03}                \\
\textit{d8}                   & \textit{4.71e-05}                & \textit{2.92e-05}                & \textit{2.15e-06}                & \textit{6.01e-07}                & \textit{3.37e-04}                & \textit{1.91e-03}                & \textit{1.25e-04}                & \textit{3.32e-04}                \\
\textit{r8}                   & \textit{5.42e-05}                & \textit{4.99e-05}                & \textit{2.29e-06}                & \textit{6.69e-07}                & \textit{2.64e-02}                & \textit{1.30e-02}                & \textit{4.78e-04}                & \textit{2.65e-03}                \\
\textit{d10}                  & \textit{4.29e-05}                & \textit{2.67e-05}                & \textit{1.99e-06}                & \textit{5.26e-07}                & \textit{3.66e-04}                & \textit{2.17e-03}                & \textit{1.39e-04}                & \textit{3.28e-04}                \\
\textit{r10}                  & \textit{4.25e-05}                & \textit{5.32e-05}                & \textit{2.06e-06}                & \textit{5.08e-07}                & \textit{2.52e-02}                & \textit{1.03e-02}                & \textit{4.70e-04}                & \textit{2.34e-03}                \\
\textit{d16}                  & \textit{2.66e-05}                & \textit{2.15e-05}                & \textit{1.64e-06}                & \textit{5.35e-07}                & \textit{4.37e-04}                & \textit{2.54e-03}                & \textit{1.69e-04}                & \textit{3.55e-04}                \\
\textit{r16}                  & \textit{3.58e-05}                & \textit{3.47e-05}                & \textit{1.43e-06}                & \textit{5.86e-07}                & \textit{2.04e-02}                & \textit{1.36e-02}                & \textit{5.13e-04}                & \textit{2.36e-03}                \\
\textit{d20}                  & \textit{2.27e-05}                & \textit{1.71e-05}                & \textit{1.68e-06}                & \textit{5.37e-07}                & \textit{4.70e-04}                & \textit{2.54e-03}                & \textit{1.96e-04}                & \textit{3.17e-04}                \\
\textit{r20}                  & \textit{2.23e-05}                & \textit{2.61e-05}                & \textit{1.37e-06}                & \textit{5.70e-07}                & \textit{1.68e-02}                & \textit{1.12e-02}                & \textit{4.61e-04}                & \textit{2.28e-03}                \\
\textit{d40}                  & \textit{7.24e-06}                & \textit{1.60e-05}                & \textit{1.18e-06}                & \textit{9.25e-07}                & \textit{5.59e-04}                & \textit{5.91e-03}                & \textit{2.33e-04}                & \textit{3.98e-04}                \\
\textit{r40}                  & \textit{8.71e-06}                & \textit{2.45e-05}                & \textit{1.32e-06}                & \textit{9.66e-07}                & \textit{1.09e-02}                & \textit{1.31e-02}                & \textit{4.26e-04}                & \textit{2.04e-03}                \\
\textit{DSlinear}            & \textit{7.24e-06}                & \textit{1.31e-05}                & \textit{1.18e-06}                & \textit{4.91e-07}                & \textit{1.46e-04}                & \textit{1.08e-03}                & \textit{6.04e-05}                & \textit{2.75e-04}                \\
\textit{DSMLP}               & \textit{7.86e-06}                & \textit{1.50e-05}                & \textit{1.08e-06}                & \textit{4.21e-07}                & \textit{1.42e-04}                & \textit{1.03e-03}                & \textit{5.70e-05}                & \textit{2.53e-04}                \\
\textit{DSKNN}               & \textit{7.75e-06}                & \textit{1.44e-05}                & \textit{1.39e-06}                & \textit{4.58e-07}                & \textit{1.37e-04}                & \textit{1.07e-03}                & \textit{5.49e-05}                & \textit{2.52e-04}                \\
{{\textit{DSTSF}}} & {{\textit{7.21e-06}}} & {{\textit{1.31e-05}}} & {{\textit{1.07e-06}}} & {{\textit{4.51e-07}}} & {{\textit{1.39e-04}}} & {{\textit{1.02e-03}}} & {{\textit{5.48e-05}}} & {{\textit{2.45e-04}}} \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}lllllllll@{}}
\toprule
\textit{}                     & \textit{ETTh1}                   & \textit{ETTh2}                   & \textit{ETTm1}                   & \textit{ETTm2}                   & \textit{MACKY}                   & \textit{SINE}                    & \textit{LORENZ}                  & \textit{TRAFFIC}                 \\ \midrule
\textit{mo}                   & \textit{9.35e-05}                & \textit{5.19e-05}                & \textit{3.06e-06}                & \textit{1.20e-06}                & \textit{1.07e-03}                & \textit{2.73e-03}                & \textit{2.76e-04}                & \textit{4.20e-04}                \\
\textit{rectify}              & \textit{1.08e-03}                & \textit{1.81e-04}                & \textit{1.48e-05}                & \textit{2.54e-06}                & \textit{1.19e-03}                & \textit{2.78e-03}                & \textit{2.34e-04}                & \textit{5.02e-04}                \\
\textit{d1}                   & \textit{6.06e-04}                & \textit{8.23e-05}                & \textit{1.03e-05}                & \textit{3.18e-06}                & \textit{5.98e-04}                & \textit{1.78e-03}                & \textit{1.67e-04}                & \textit{3.56e-04}                \\
\textit{r1}                   & \textit{7.69e-04}                & \textit{1.38e-04}                & \textit{1.21e-05}                & \textit{4.79e-06}                & \textit{1.23e-02}                & \textit{4.25e-02}                & \textit{9.39e-04}                & \textit{4.24e-03}                \\
\textit{dirrec}                  & \textit{7.29e-04}                & \textit{9.54e-05}                & \textit{1.37e-05}                & \textit{4.17e-06}                & \textit{6.52e-04}                & \textit{2.23e-03}                & \textit{1.71e-04}                & \textit{3.88e-04}                \\
\textit{d2}                   & \textit{4.04e-04}                & \textit{7.64e-05}                & \textit{6.50e-06}                & \textit{2.51e-06}                & \textit{7.24e-04}                & \textit{1.80e-03}                & \textit{1.89e-04}                & \textit{3.86e-04}                \\
\textit{r2}                   & \textit{4.50e-04}                & \textit{1.12e-04}                & \textit{9.86e-06}                & \textit{3.30e-06}                & \textit{1.34e-02}                & \textit{3.30e-02}                & \textit{9.47e-04}                & \textit{3.22e-03}                \\
\textit{d4}                   & \textit{2.39e-04}                & \textit{6.98e-05}                & \textit{4.29e-06}                & \textit{1.90e-06}                & \textit{8.99e-04}                & \textit{2.10e-03}                & \textit{2.04e-04}                & \textit{3.89e-04}                \\
\textit{r4}                   & \textit{2.19e-04}                & \textit{9.52e-05}                & \textit{4.07e-06}                & \textit{1.67e-06}                & \textit{1.00e-02}                & \textit{5.23e-02}                & \textit{6.33e-04}                & \textit{3.46e-03}                \\
\textit{d5}                   & \textit{1.87e-04}                & \textit{6.75e-05}                & \textit{3.92e-06}                & \textit{1.72e-06}                & \textit{9.45e-04}                & \textit{2.26e-03}                & \textit{2.12e-04}                & \textit{4.07e-04}                \\
\textit{r5}                   & \textit{2.17e-04}                & \textit{9.55e-05}                & \textit{4.26e-06}                & \textit{1.45e-06}                & \textit{1.00e-02}                & \textit{6.42e-02}                & \textit{7.20e-04}                & \textit{3.56e-03}                \\
\textit{d8}                   & \textit{1.19e-04}                & \textit{5.79e-05}                & \textit{3.29e-06}                & \textit{1.31e-06}                & \textit{1.04e-03}                & \textit{2.58e-03}                & \textit{2.61e-04}                & \textit{3.94e-04}                \\
\textit{r8}                   & \textit{9.95e-05}                & \textit{1.04e-04}                & \textit{3.62e-06}                & \textit{1.26e-06}                & \textit{9.00e-03}                & \textit{1.07e-01}                & \textit{7.56e-04}                & \textit{3.22e-03}                \\
\textit{d10}                  & \textit{9.07e-05}                & \textit{5.27e-05}                & \textit{2.96e-06}                & \textit{1.15e-06}                & \textit{1.08e-03}                & \textit{2.78e-03}                & \textit{2.70e-04}                & \textit{4.15e-04}                \\
\textit{r10}                  & \textit{9.65e-05}                & \textit{7.57e-05}                & \textit{3.04e-06}                & \textit{1.36e-06}                & \textit{7.94e-03}                & \textit{6.66e-02}                & \textit{7.85e-04}                & \textit{3.00e-03}                \\
\textit{d16}                  & \textit{5.05e-05}                & \textit{3.90e-05}                & \textit{2.56e-06}                & \textit{8.33e-07}                & \textit{1.09e-03}                & \textit{3.02e-03}                & \textit{3.34e-04}                & \textit{4.21e-04}                \\
\textit{r16}                  & \textit{6.38e-05}                & \textit{5.55e-05}                & \textit{2.66e-06}                & \textit{8.72e-07}                & \textit{7.69e-03}                & \textit{5.51e-02}                & \textit{8.51e-04}                & \textit{2.38e-03}                \\
\textit{d20}                  & \textit{4.02e-05}                & \textit{3.41e-05}                & \textit{2.16e-06}                & \textit{7.41e-07}                & \textit{1.06e-03}                & \textit{3.41e-03}                & \textit{3.66e-04}                & \textit{4.34e-04}                \\
\textit{r20}                  & \textit{4.96e-05}                & \textit{3.47e-05}                & \textit{2.19e-06}                & \textit{6.04e-07}                & \textit{7.01e-03}                & \textit{6.64e-02}                & \textit{7.63e-04}                & \textit{2.06e-03}                \\
\textit{d32}                  & \textit{1.82e-05}                & \textit{2.71e-05}                & \textit{1.91e-06}                & \textit{8.06e-07}                & \textit{9.93e-04}                & \textit{7.68e-03}                & \textit{4.77e-04}                & \textit{4.29e-04}                \\
\textit{r32}                  & \textit{2.09e-05}                & \textit{3.97e-05}                & \textit{1.73e-06}                & \textit{8.20e-07}                & \textit{5.35e-03}                & \textit{9.57e-02}                & \textit{8.24e-04}                & \textit{1.88e-03}                \\
\textit{d40}                  & \textit{1.25e-05}                & \textit{2.90e-05}                & \textit{1.72e-06}                & \textit{1.27e-06}                & \textit{9.26e-04}                & \textit{8.58e-03}                & \textit{4.81e-04}                & \textit{4.18e-04}                \\
\textit{r40}                  & \textit{1.55e-05}                & \textit{3.03e-05}                & \textit{1.52e-06}                & \textit{1.16e-06}                & \textit{4.98e-03}                & \textit{1.29e-01}                & \textit{7.66e-04}                & \textit{1.85e-03}                \\
\textit{d80}                  & \textit{4.12e-06}                & \textit{7.63e-05}                & \textit{1.33e-06}                & \textit{3.99e-06}                & \textit{9.70e-04}                & \textit{9.48e-03}                & \textit{5.45e-04}                & \textit{4.26e-04}                \\
\textit{r80}                  & \textit{4.82e-06}                & \textit{7.59e-05}                & \textit{1.48e-06}                & \textit{4.22e-06}                & \textit{3.42e-03}                & \textit{7.11e-02}                & \textit{7.37e-04}                & \textit{1.39e-03}                \\
\textit{DSlinear}            & \textit{4.17e-06}                & \textit{2.61e-05}                & \textit{1.47e-06}                & \textit{6.04e-07}                & \textit{5.99e-04}                & \textit{1.78e-03}                & \textit{1.67e-04}                & \textit{3.48e-04}                \\
\textit{DSMLP}               & \textit{4.45e-06}                & \textit{2.76e-05}                & \textit{1.30e-06}                & \textit{6.13e-07}                & \textit{5.99e-04}                & \textit{1.75e-03}                & \textit{1.55e-04}                & \textit{3.29e-04}                \\
\textit{DSKNN}               & \textit{4.09e-06}                & \textit{2.68e-05}                & \textit{1.54e-06}                & \textit{6.16e-07}                & \textit{5.93e-04}                & \textit{1.79e-03}                & \textit{1.52e-04}                & \textit{3.26e-04}                \\
{{\textit{DSTSF}}} & {{\textit{3.95e-06}}} & {{\textit{2.51e-05}}} & {{\textit{1.04e-06}}} & {{\textit{6.02e-07}}} & {{\textit{5.92e-04}}} & {{\textit{1.75e-03}}} & {{\textit{1.51e-04}}} & {{\textit{3.24e-04}}} \\ \bottomrule
\end{tabular}
